Information-Theoretic Abstractions for Planning in Agents with Computational Constraints

In this paper, we develop a framework for path-planning on abstractions that are not provided to the agent a priori but instead emerge as a function of the available computational resources. We show how a path-planning problem in an environment can be systematically approximated by solving a sequence of easier to solve problems on abstractions of the original space. The properties of the problem are analyzed, and a number of theoretical results are presented and discussed. A numerical example is presented to show the utility of the approach and to corroborate the theoretical findings. We conclude by providing a discussion detailing the connections of the proposed approach to anytime algorithms and bounded rationality.

==> (inline-0) <==
\begin{tikzpicture}[level distance=2.25cm,
			level 1/.style={sibling distance=22cm},
			level 2/.style={sibling distance=5.5cm},
			level 3/.style={sibling distance=1.3cm},
			level 4/.style={sibling distance=0.3cm}]
			
			%\node at (0,0.4) {\(\mathcal T\)};
			
			\node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
			% Begin Branch L:
			child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
				child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
					child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {} }
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {} }
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {} }
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {} }
					}
					child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}	
				}
				child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}	
				}
				child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}	
				}
				child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}	
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}	
				}
			} 
		% End Branch L
		% Begin Branch LR
			child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
				child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
					child[color=black!30!] {node[color=black!30!,shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}	
					child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
				}
				child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
					child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}	
				}
				child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
				}
				child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
					child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
				}
			}
			child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
				child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
				}
				child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
				}
				child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
				}
				child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
				}
			}
			child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
				child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
					child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
				}
				child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
				}
				child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
				}
				child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
					child {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
						child[color=black!30!] {node[shape = circle, draw, line width = 1pt, minimum size = 2.5mm, inner sep = 0mm] {}}
					}
				}
			};
			\end{tikzpicture}
		\end{adjustbox}
		\\
		\vspace{0.8cm}
		%%% Grid Figure for State-Space
		\centering
		\begin{adjustbox}{max size={\textwidth}}
			\begin{tikzpicture}[scale=.9,every node/.style={minimum size=1cm}]
					% this picture is just the evnironment representation:
					% the bounds of the environment are (0,0) and (4,4)	
					% ======================================
					% draw level region(s) k = \ell - 1:
					
					\draw[step=0.5cm, black] (0.99,0) grid (2,1); 
					\draw[step=0.5cm, black] (1.99,2.99) grid (2.5,3.5); 
					\draw[step=0.5cm, black] (0,1.99) grid (0.5,3); 
					\draw[step=0.5cm, black] (2.99,1.99) grid (4,2.5); 
					\draw[step=0.5cm, black] (2.49,0.99) grid (3,1.5); 
					\draw[step=0.5cm, black] (2.99,0.499) grid (3.5,1);
					\draw[step=0.5cm, black] (0.49,1.49) grid (1,2.5);	
					\draw[step=0.5cm, black] (3.5,0) grid (4,0.5);	
								
					% ======================================
					% level region(s) k = \ell - 2:
					\draw[step=1cm, black] (0,3) grid (1,4);
					\draw[step=1cm, black] (1,3) grid (2,4);
					\draw[step=1cm, black] (1,2) grid (2,3);
					\draw[step=1cm, black] (3,3) grid (4,4);
					\draw[step=1cm, black] (3,1) grid (4,2);
						
					% ======================================
					% finest level region k = \ell:
					\draw[step=0.25cm, black] (0,0) grid (0.5,1.99);
					\draw[step=0.25cm, black] (0.5,0) grid (1,1.49);
					\draw[step=0.25cm, black] (1,0.99) grid (2.5,2);
					\draw[step=0.25cm, black] (2,1.99) grid (3,3);
					\draw[step=0.25cm, black] (2,3.49) grid (3,4);
					\draw[step=0.25cm, black] (2,0) grid (3,1);
					\draw[step=0.25cm, black] (3,2.5) grid (4,3);
					\draw[step=0.25cm, black] (3,0) grid (3.5,0.5);
					\draw[step=0.25cm, black] (3.5,0.49) grid (4,1);
			\end{tikzpicture}
			\hspace{2cm}
			\begin{tikzpicture}[scale=.9,every node/.style={minimum size=1cm}]
					% This picture is the environment (faded) and the connectivity of the graph:
			
					% ==============================================
					% draw the faded environment:
					% the bounds of the environment are (0,0) and (4,4)	
					% ======================================
					% draw level region(s) k = \ell - 1:
					
					\draw[step=0.5cm, black!10!] (0.99,0) grid (2,1); 
					\draw[step=0.5cm, black!10!] (1.99,2.99) grid (2.5,3.5); 
					\draw[step=0.5cm, black!10!] (0,1.99) grid (0.5,3); 
					\draw[step=0.5cm, black!10!] (2.99,1.99) grid (4,2.5); 
					\draw[step=0.5cm, black!10!] (2.49,0.99) grid (3,1.5); 
					\draw[step=0.5cm, black!10!] (2.99,0.499) grid (3.5,1);
					\draw[step=0.5cm, black!10!] (0.49,1.49) grid (1,2.5);	
					\draw[step=0.5cm, black!10!] (3.5,0) grid (4,0.5);	
					
					% ======================================
					% level region(s) k = \ell - 2:
					\draw[step=1cm, black!10!] (0,3) grid (1,4);
					\draw[step=1cm, black!10!] (1,3) grid (2,4);
					\draw[step=1cm, black!10!] (1,2) grid (2,3);
					\draw[step=1cm, black!10!] (3,3) grid (4,4);
					\draw[step=1cm, black!10!] (3,1) grid (4,2);
					
					% ======================================
					% finest level region k = \ell:
					\draw[step=0.25cm, black!10!] (0,0) grid (0.5,1.99);
					\draw[step=0.25cm, black!10!] (0.5,0) grid (1,1.49);
					\draw[step=0.25cm, black!10!] (1,0.99) grid (2.5,2);
					\draw[step=0.25cm, black!10!] (2,1.99) grid (3,3);
					\draw[step=0.25cm, black!10!] (2,3.49) grid (3,4);
					\draw[step=0.25cm, black!10!] (2,0) grid (3,1);
					\draw[step=0.25cm, black!10!] (3,2.5) grid (4,3);
					\draw[step=0.25cm, black!10!] (3,0) grid (3.5,0.5);
					\draw[step=0.25cm, black!10!] (3.5,0.49) grid (4,1);
					% ==============================================
					%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
					% ======================================				
					% overlay vertices to the created graph:
					% All verticies within a given depth class are separated by column.  
					% The node names are (row,col)
					%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
					% Left:	
					% level k = \ell vertices:
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (11) at (0.125, 0.125) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (21) at (0.125, 0.375) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (31) at (0.125, 0.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (41) at (0.125, 0.875) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (51) at (0.125, 1.125) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (61) at (0.125, 1.375) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (71) at (0.125, 1.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (81) at (0.125, 1.875) {};
					
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (12) at (0.375, 0.125) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (22) at (0.375, 0.375) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (32) at (0.375, 0.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (42) at (0.375, 0.875) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (52) at (0.375, 1.125) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (62) at (0.375, 1.375) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (72) at (0.375, 1.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (82) at (0.375, 1.875) {};
					
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (13) at (0.625, 0.125) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (23) at (0.625, 0.375) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (33) at (0.625, 0.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (43) at (0.625, 0.875) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (53) at (0.625, 1.125) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (63) at (0.625, 1.375) {};
					
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (14) at (0.875, 0.125) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (24) at (0.875, 0.375) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (34) at (0.875, 0.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (44) at (0.875, 0.875) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (54) at (0.875, 1.125) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (64) at (0.875, 1.375) {};
					
					% level k = \ell - 1:
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (l11) at (0.25, 2.25) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (l21) at (0.25, 2.75) {};
					
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (l12) at (0.75, 1.75) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (l22) at (0.75, 2.25) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (l32) at (0.75, 2.75) {};		
					
					% level k = \ell -2:
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (L11) at (0.5, 3.5) {};
					
					%%%%%%%%%%%%%%%%%%%%%%%%%%%
					% Center:
					% level k = \ell:
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (15) at (1.125, 1.125) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (25) at (1.125, 1.375) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (35) at (1.125, 1.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (45) at (1.125, 1.875) {};
					
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (16) at (1.375, 1.125) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (26) at (1.375, 1.375) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (36) at (1.375, 1.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (46) at (1.375, 1.875) {};
					
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (17) at (1.625, 1.125) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (27) at (1.625, 1.375) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (37) at (1.625, 1.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (47) at (1.625, 1.875) {};
		
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (18) at (1.875, 1.125) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (28) at (1.875, 1.375) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (38) at (1.875, 1.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (48) at (1.875, 1.875) {};			
					
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (19) at (2.125, 0.125) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (29) at (2.125, 0.375) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (39) at (2.125, 0.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (49) at (2.125, 0.875) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (59) at (2.125, 1.125) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (69) at (2.125, 1.375) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (79) at (2.125, 1.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (89) at (2.125, 1.875) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (99) at (2.125, 2.125) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (109) at (2.125, 2.375) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (119) at (2.125, 2.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (129) at (2.125, 2.875) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (139) at (2.125, 3.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (149) at (2.125, 3.875) {};
					
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (110) at (2.375, 0.125) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (210) at (2.375, 0.375) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (310) at (2.375, 0.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (410) at (2.375, 0.875) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (510) at (2.375, 1.125) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (610) at (2.375, 1.375) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (710) at (2.375, 1.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (810) at (2.375, 1.875) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (910) at (2.375, 2.125) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (1010) at (2.375, 2.375) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (1110) at (2.375, 2.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (1210) at (2.375, 2.875) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (1310) at (2.375, 3.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (1410) at (2.375, 3.875) {};
					
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (111) at (2.625, 0.125) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (211) at (2.625, 0.375) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (311) at (2.625, 0.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (411) at (2.625, 0.875) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (511) at (2.625, 2.125) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (611) at (2.625, 2.375) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (711) at (2.625, 2.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (811) at (2.625, 2.875) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (911) at (2.625, 3.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (1011) at (2.625, 3.875) {};
					
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (112) at (2.875, 0.125) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (212) at (2.875, 0.375) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (312) at (2.875, 0.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (412) at (2.875, 0.875) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (512) at (2.875, 2.125) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (612) at (2.875, 2.375) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (712) at (2.875, 2.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (812) at (2.875, 2.875) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (912) at (2.875, 3.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (1012) at (2.875, 3.875) {};
					
					% level k = \ell - 1:
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (c11) at (1.25, 0.25) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (c21) at (1.25, 0.75) {};
					
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (c12) at (1.75, 0.25) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (c22) at (1.75, 0.75) {};
					
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (c13) at (2.25, 3.25) {};
					
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (c14) at (2.75, 1.25) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (c24) at (2.75, 1.75) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (c34) at (2.75, 3.25) {};
						
					% level k = \ell  - 2:
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (C11) at (1.5, 3.5) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (C12) at (1.5, 2.5) {};
					
					%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
					% right:
					% level k = \ell
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (113) at (3.125, 0.125) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (213) at (3.125, 0.375) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (313) at (3.125, 2.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (413) at (3.125, 2.875) {};
					
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (114) at (3.375, 0.125) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (214) at (3.375, 0.375) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (314) at (3.375, 2.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (414) at (3.375, 2.875) {};
					
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (115) at (3.625, 0.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (215) at (3.625, 0.875) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (315) at (3.625, 2.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (415) at (3.625, 2.875) {};
					
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (116) at (3.875, 0.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (216) at (3.875, 0.875) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (316) at (3.875, 2.625) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (416) at (3.875, 2.875) {};
					
					% level k = \ell - 1
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (r11) at (3.25, 0.75) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (r21) at (3.25, 2.25) {};
					
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (r12) at (3.75, 0.25) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (r22) at (3.75, 2.25) {};
					
					% level k = \ell  - 2
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (R11) at (3.5, 3.5) {};
					\node[circle,draw=black,fill=white,very thin,inner sep=0pt, minimum size=0.0625cm] (R21) at (3.5, 1.5) {};
					
					% ======================================				
					% overlay the vertex connectivity
					% each segment of code is for a vertex.  The organization is by column (same as node/vertex definition above)
					
					%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
					% Right:
					% level k = \ell 
					
					% vertex (1,1):
					\draw[-] (11.north) -- (21.south);
					\draw[-] (11.east) -- (12.west);	
					% vertex (2,1):
					\draw[-] (21.north) -- (31.south);
					\draw[-] (21.east) -- (22.west);	
					% vertex (3,1):
					\draw[-] (31.north) -- (41.south);
					\draw[-] (31.east) -- (32.west);		
					% vertex (4,1):
					\draw[-] (41.north) -- (51.south);
					\draw[-] (41.east) -- (42.west);		
					% vertex (5,1):
					\draw[-] (51.north) -- (61.south);
					\draw[-] (51.east) -- (52.west);		
					% vertex (6,1):
					\draw[-] (61.north) -- (71.south);
					\draw[-] (61.east) -- (62.west);		
					% vertex (7,1):
					\draw[-] (71.north) -- (81.south);
					\draw[-] (71.east) -- (72.west);	
					% vertex (8,1):
					\draw[-] (81.north) -- (l11.south);
					\draw[-] (81.east) -- (82.west);	
					% vertex l11:
					\draw[-] (l11.north) -- (l21.south);
					\draw[-] (l11.east) -- (l22.west);
					% vertex l21:
					\draw[-] (l21.north) -- (L11.south);
					\draw[-] (l21.east) -- (l32.west);	
					% vertex L11:
					\draw[-] (L11.south) -- (l32.north);
					\draw[-] (L11.east) -- (C11.west);	
						
					% vertex (1,2) 
					\draw[-] (12.north) -- (22.south);
					\draw[-] (12.east) -- (13.west);		
					% vertex (2,2) 
					\draw[-] (22.north) -- (32.south);
					\draw[-] (22.east) -- (23.west);		
					% vertex (3,2) 
					\draw[-] (32.north) -- (42.south);
					\draw[-] (32.east) -- (33.west);
					% vertex (4,2) 
					\draw[-] (42.north) -- (52.south);
					\draw[-] (42.east) -- (43.west);	
					% vertex (5,2) 
					\draw[-] (52.north) -- (62.south);
					\draw[-] (52.east) -- (53.west);			
					% vertex (6,2) 
					\draw[-] (62.north) -- (72.south);
					\draw[-] (62.east) -- (63.west);		
					% vertex (7,2) 
					\draw[-] (72.north) -- (82.south);
					\draw[-] (72.east) -- (l12.west);	
					% vertex (8,2) 
					\draw[-] (82.north) -- (l11.south);
					\draw[-] (82.east) -- (l12.west);	
					
					%vertex (1,3):
					\draw[-] (13.north) -- (23.south);
					\draw[-] (13.east) -- (14.west);	
					%vertex (2,3):
					\draw[-] (23.north) -- (33.south);
					\draw[-] (23.east) -- (24.west);	
					%vertex (3,3):
					\draw[-] (33.north) -- (43.south);
					\draw[-] (33.east) -- (34.west);	
					%vertex (4,3):
					\draw[-] (43.north) -- (53.south);
					\draw[-] (43.east) -- (44.west);	
					%vertex (5,3):
					\draw[-] (53.north) -- (63.south);
					\draw[-] (53.east) -- (54.west);	
					%vertex (6,3):
					\draw[-] (63.north) -- (l12.south);
					\draw[-] (63.east) -- (64.west);	
					%vertex l12:
					\draw[-] (l12.north) -- (l22.south);
					\draw[-] (l12.south) -- (64.north);
					\draw[-] (l12.east) -- (35.west);
					\draw[-] (l12.east) -- (45.west);
					% vertex l22:
					\draw[-] (l22.north) -- (l32.south);
					\draw[-] (l22.east) -- (C12.west);
					% vertex l32:
					\draw[-] (l32.east) -- (C12.west);
					
					% vertex (1,4):
					\draw[-] (14.north) -- (24.south);
					\draw[-] (14.east) -- (c11.west);
					% vertex (2,4):
					\draw[-] (24.north) -- (34.south);
					\draw[-] (24.east) -- (c11.west);
					% vertex (3,4):
					\draw[-] (34.north) -- (44.south);
					\draw[-] (34.east) -- (c21.west);
					% vertex (4,4):
					\draw[-] (44.north) -- (54.south);
					\draw[-] (44.east) -- (c21.west);
					% vertex (5,4):
					\draw[-] (54.north) -- (64.south);
					\draw[-] (54.east) -- (15.west);
					% vertex (6,4):
					\draw[-] (64.east) -- (25.west);
					
					%%%%%%%%%%%%%%%%%%%%
					% Center:
					% vertex c11
					\draw[-] (c11.north) -- (c21.south);
					\draw[-] (c11.east) -- (c12.west);
					% vertex c21
					\draw[-] (c21.north) -- (15.south);
					\draw[-] (c21.north) -- (16.south);
					\draw[-] (c21.east) -- (c22.west);
					%vertex (1,5):
					\draw[-] (15.north) -- (25.south);
					\draw[-] (15.east) -- (16.west);
					%vertex (2,5):
					\draw[-] (25.north) -- (35.south);
					\draw[-] (25.east) -- (26.west);
					%vertex (3,5):
					\draw[-] (35.north) -- (45.south);
					\draw[-] (35.east) -- (36.west);
					%vertex (4,5):
					\draw[-] (45.north) -- (C12.south);
					\draw[-] (45.east) -- (46.west);
					% vertex C12:
					\draw[-] (C12.north) -- (C11.south);
					\draw[-] (C12.south) -- (46.north);
					\draw[-] (C12.south) -- (47.north);
					\draw[-] (C12.south) -- (48.north);
					\draw[-] (C12.east) -- (99.west);
					\draw[-] (C12.east) -- (109.west);
					\draw[-] (C12.east) -- (119.west);
					\draw[-] (C12.east) -- (129.west);
					
					% vertex c12
					\draw[-] (c12.north) -- (c22.south);
					\draw[-] (c12.east) -- (19.west);
					\draw[-] (c12.east) -- (29.west);
					% vertex c22
					\draw[-] (c22.east) -- (39.west);
					\draw[-] (c22.east) -- (49.west);
					\draw[-] (c22.north) -- (17.south);
					\draw[-] (c22.north) -- (18.south);
					%vertex (1,6)
					\draw[-] (16.north) -- (26.south);
					\draw[-] (16.east) -- (17.west);
					%vertex (2,6)
					\draw[-] (26.north) -- (36.south);
					\draw[-] (26.east) -- (27.west);
					%vertex (3,6)
					\draw[-] (36.north) -- (46.south);
					\draw[-] (36.east) -- (37.west);
					%vertex (4,6)
					\draw[-] (46.east) -- (47.west);
					
					%vertex (1,7)
					\draw[-] (17.north) -- (27.south);
					\draw[-] (17.east) -- (18.west);
					%vertex (2,7)
					\draw[-] (27.north) -- (37.south);
					\draw[-] (27.east) -- (28.west);
					%vertex (3,7)
					\draw[-] (37.north) -- (47.south);
					\draw[-] (37.east) -- (38.west);
					%vertex (4,7)
					\draw[-] (47.east) -- (48.west);
					
					%vertex (1,8)
					\draw[-] (18.north) -- (28.south);
					\draw[-] (18.east) -- (59.west);
					%vertex (2,8)
					\draw[-] (28.north) -- (38.south);
					\draw[-] (28.east) -- (69.west);
					%vertex (3,8)
					\draw[-] (38.north) -- (48.south);
					\draw[-] (38.east) -- (79.west);
					%vertex (4,8)
					\draw[-] (48.east) -- (89.west);
					% vertex C11
					\draw[-] (C11.east) -- (c13.west); 
					\draw[-] (C11.east) -- (139.west); 
					\draw[-] (C11.east) -- (149.west); 
					
					%vertex(1,9)
					\draw[-] (19.north) -- (29.south);
					\draw[-] (19.east) -- (110.west);
					%vertex(2,9)
					\draw[-] (29.north) -- (39.south);
					\draw[-] (29.east) -- (210.west);
					%vertex(3,9)
					\draw[-] (39.north) -- (49.south);
					\draw[-] (39.east) -- (310.west);
					%vertex(4,9)
					\draw[-] (49.north) -- (59.south);
					\draw[-] (49.east) -- (410.west);
					%vertex(5,9)
					\draw[-] (59.north) -- (69.south);
					\draw[-] (59.east) -- (510.west);
					%vertex(6,9)
					\draw[-] (69.north) -- (79.south);
					\draw[-] (69.east) -- (610.west);
					%vertex(7,9)
					\draw[-] (79.north) -- (89.south);
					\draw[-] (79.east) -- (710.west);
					%vertex(8,9)
					\draw[-] (89.north) -- (99.south);
					\draw[-] (89.east) -- (810.west);
					%vertex(9,9)
					\draw[-] (99.north) -- (109.south);
					\draw[-] (99.east) -- (910.west);
					%vertex(10,9)
					\draw[-] (109.north) -- (119.south);
					\draw[-] (109.east) -- (1010.west);
					%vertex(11,9)
					\draw[-] (119.north) -- (129.south);
					\draw[-] (119.east) -- (1110.west);
					%vertex(12,9)
					\draw[-] (129.north) -- (c13.south);
					\draw[-] (129.east) -- (1210.west);
					%vertex c13
					\draw[-] (c13.south) -- (1210.north);
					\draw[-] (c13.north) -- (1310.south);
					\draw[-] (c13.north) -- (139.south);
					\draw[-] (c13.east) -- (c34.west);
					% vertex(13,9)
					\draw[-] (139.east) -- (1310.west);
					\draw[-] (139.north) -- (149.south);
					% vertex(14,9)
					\draw[-] (149.east) -- (1410.west);
					
					%vertex(1,10)
					\draw[-] (110.north) -- (210.south);
					\draw[-] (110.east) -- (111.west);
					%vertex(2,10)
					\draw[-] (210.north) -- (310.south);
					\draw[-] (210.east) -- (211.west);
					%vertex(3,10)
					\draw[-] (310.north) -- (410.south);
					\draw[-] (310.east) -- (311.west);
					%vertex(4,10)
					\draw[-] (410.north) -- (510.south);
					\draw[-] (410.east) -- (411.west);
					%vertex(5,10)
					\draw[-] (510.east) -- (c14.west);
					\draw[-] (510.north) -- (610.south);
					%vertex(6,10)
					\draw[-] (610.east) -- (c14.west);
					\draw[-] (610.north) -- (710.south);
					%vertex(7,10)
					\draw[-] (710.east) -- (c24.west);
					\draw[-] (710.north) -- (810.south);
					%vertex(8,10)
					\draw[-] (810.east) -- (c24.west);
					\draw[-] (810.north) -- (910.south);
					%vertex(9,10)
					\draw[-] (910.east) -- (511.west);
					\draw[-] (910.north) -- (1010.south);
					%vertex(10,10)
					\draw[-] (1010.east) -- (611.west);
					\draw[-] (1010.north) -- (1110.south);
					%vertex(11,10)
					\draw[-] (1110.east) -- (711.west);
					\draw[-] (1110.north) -- (1210.south);
					%vertex(12,10)
					\draw[-] (1210.east) -- (811.west);
					%vertex(13,10)
					\draw[-] (1310.east) -- (911.west);
					\draw[-] (1310.north) -- (1410.south);
					%vertex(14,10)
					\draw[-] (1410.east) -- (1011.west);
					
					%vertex (1,11)
					\draw[-] (111.north) -- (211.south);
					\draw[-] (111.east) -- (112.west);
					%vertex (2,11)
					\draw[-] (211.north) -- (311.south);
					\draw[-] (211.east) -- (212.west);
					%vertex (3,11)
					\draw[-] (311.north) -- (411.south);
					\draw[-] (311.east) -- (312.west);
				  	 %vertex (4,11)
					\draw[-] (411.east) -- (412.west);
					\draw[-] (411.north) -- (c14.south);
					%vertex c14
					\draw[-] (c14.north) -- (c24.south);
					\draw[-] (c14.south) -- (412.north);
					\draw[-] (c14.east) -- (R21.west);
					%vertex c24
					\draw[-] (c24.north) -- (511.south);
					\draw[-] (c24.north) -- (512.south);
					\draw[-] (c24.east) -- (R21.west);
					 %vertex (5,11)
					\draw[-] (511.east) -- (512.west);
					\draw[-] (511.north) -- (611.south);
					%vertex (6,11)
					\draw[-] (611.east) -- (612.west);
					\draw[-] (611.north) -- (711.south);
					%vertex (7,11)
					\draw[-] (711.east) -- (712.west);
					\draw[-] (711.north) -- (811.south);
					%vertex (8,11)
					\draw[-] (811.east) -- (812.west);
					\draw[-] (811.north) -- (c34.south);
					%vertex c34
					\draw[-] (c34.south) -- (812.north);
					\draw[-] (c34.north) -- (911.south);
					\draw[-] (c34.north) -- (912.south);
					\draw[-] (c34.east) -- (R11.west);
					%vertex (9,11)
					\draw[-] (911.east) -- (912.west);
					\draw[-] (911.north) -- (1011.south);
					%vertex (10,11)
					\draw[-] (1011.east) -- (1012.west);
					
					%vertex (1,12)
					\draw[-] (112.north) -- (212.south);
					\draw[-] (112.east) -- (113.west);
					%vertex (2,12)
					\draw[-] (212.north) -- (312.south);
					\draw[-] (212.east) -- (213.west);
					%vertex (3,12)
					\draw[-] (312.north) -- (412.south);
					\draw[-] (312.east) -- (r11.west);
					%vertex (4,12)
					\draw[-] (412.east) -- (r11.west);
					%vertex (5,12)
					\draw[-] (512.east) -- (r21.west);
					\draw[-] (512.north) -- (612.south);
					%vertex (6,12)
					\draw[-] (612.east) -- (r21.west);
					\draw[-] (612.north) -- (712.south);
					%vertex (7,12)
					\draw[-] (712.east) -- (313.west);
					\draw[-] (712.north) -- (812.south);
					%vertex (8,12)
					\draw[-] (812.east) -- (413.west);
					%vertex (9,12)
					\draw[-] (912.east) -- (R11.west);
					\draw[-] (912.north) -- (1012.south);
					%vertex (10,12)
					\draw[-] (1012.east) -- (R11.west);
					
					%vertex (1,13)
					\draw[-] (113.north) -- (213.south);
					\draw[-] (113.east) -- (114.west);
					%vertex (2,13)
					\draw[-] (213.east) -- (214.west);
					\draw[-] (213.north) -- (r11.south);
					%vextex r11
					\draw[-] (r11.south) -- (214.north);
					\draw[-] (r11.north) -- (R21.south);
					\draw[-] (r11.east) -- (115.west);
					\draw[-] (r11.east) -- (215.west);
					%vertex R21:
					\draw[-] (R21.north) -- (r21.south);
					\draw[-] (R21.north) -- (r22.south);
					\draw[-] (R21.south) -- (215.north);
					\draw[-] (R21.south) -- (216.north);	
					%vertex r21
					\draw[-] (r21.east) -- (r22.west);
					\draw[-] (r21.north) -- (313.south);
					\draw[-] (r21.north) -- (314.south);
					%vertex (3,13)
					\draw[-] (313.north) -- (413.south);
					\draw[-] (313.east) -- (314.west);			
					%vertex (4,13)
					\draw[-] (413.east) -- (414.west);		
					\draw[-] (413.north) -- (R11.south);		
					%vertex R11:
					\draw[-] (R11.south) -- (414.north);
					\draw[-] (R11.south) -- (415.north);
					\draw[-] (R11.south) -- (416.north);
					
					%vertex (1,14)
					\draw[-] (114.north) -- (214.south);
					\draw[-] (114.east) -- (r12.west);
					%vertex (2,14)
					\draw[-] (214.east) -- (r12.west);
					%vertex (3,14)
					\draw[-] (314.north) -- (414.south);
					\draw[-] (314.east) -- (315.west);
					%vertex (4,14)
					\draw[-] (414.east) -- (415.west);
					
					%vertex r12
					\draw[-] (r12.north) -- (115.south);
					\draw[-] (r12.north) -- (116.south);
					%vertex (1,15)
					\draw[-] (115.east) -- (116.west);
					\draw[-] (115.north) -- (215.south);
					%vertex (2,15)
					\draw[-] (215.east) -- (216.west);
					%vertex r22
					\draw[-] (r22.north) -- (315.south);
					\draw[-] (r22.north) -- (316.south);		
					%vertex (3,15)
					\draw[-] (315.east) -- (316.west);	
					\draw[-] (315.north) -- (415.south);	
					%vertex (4,15)
					\draw[-] (415.east) -- (416.west);	
					
					%vertex (1,16)
					\draw[-] (116.north) -- (216.south);	
					%vertex (3,16)
					\draw[-] (316.north) -- (416.south);	
			\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=.8,every node/.style={minimum size=1cm}]
		
		\begin{scope}[
		local bounding box=scope1,yshift=0,every node/.append style={
			yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
		]
		% This picture is the environment (faded) and the connectivity of the graph:
		% ==============================================
		% draw the faded environment:
		% the bounds of the environment are (0,0) and (4,4)	
		% ======================================
		% draw level region(s) k = \ell - 1:
		
		\draw[step=0.5cm, black!10!] (0.99,0) grid (2,1); 
		\draw[step=0.5cm, black!10!] (1.99,2.99) grid (2.5,3.5); 
		\draw[step=0.5cm, black!10!] (0,1.99) grid (0.5,3); 
		\draw[step=0.5cm, black!10!] (2.99,1.99) grid (4,2.5); 
		\draw[step=0.5cm, black!10!] (2.49,0.99) grid (3,1.5); 
		\draw[step=0.5cm, black!10!] (2.99,0.499) grid (3.5,1);
		\draw[step=0.5cm, black!10!] (0.49,1.49) grid (1,2.5);	
		\draw[step=0.5cm, black!10!] (3.5,0) grid (4,0.5);	
		
		% ======================================
		% level region(s) k = \ell - 2:
		\draw[step=1cm, black!10!] (0,3) grid (1,4);
		\draw[step=1cm, black!10!] (1,3) grid (2,4);
		\draw[step=1cm, black!10!] (1,2) grid (2,3);
		\draw[step=1cm, black!10!] (3,3) grid (4,4);
		\draw[step=1cm, black!10!] (3,1) grid (4,2);
		
		% ======================================
		% finest level region k = \ell:
		\draw[step=0.25cm, black!10!] (0,0) grid (0.5,1.99);
		\draw[step=0.25cm, black!10!] (0.5,0) grid (1,1.49);
		\draw[step=0.25cm, black!10!] (1,0.99) grid (2.5,2);
		\draw[step=0.25cm, black!10!] (2,1.99) grid (3,3);
		\draw[step=0.25cm, black!10!] (2,3.49) grid (3,4);
		\draw[step=0.25cm, black!10!] (2,0) grid (3,1);
		\draw[step=0.25cm, black!10!] (3,2.5) grid (4,3);
		\draw[step=0.25cm, black!10!] (3,0) grid (3.5,0.5);
		\draw[step=0.25cm, black!10!] (3.5,0.49) grid (4,1);
		% ==============================================
		% add obstacles:
		% level k = \ell - 2:
		\filldraw[color= black!10!,fill=red!70!,very thin] (0,3) rectangle (1,4);
		\filldraw[color= black!10!,fill=red!40!,very thin] (1,3) rectangle (2,4);	
		\filldraw[color= black!10!,fill=red!10!,very thin] (1,2) rectangle (2,3);	
		\filldraw[color= black!10!,fill=red!45!,very thin] (3,3) rectangle (4,4);	
		\filldraw[color= black!10!,fill=red!80!,very thin] (3,1) rectangle (4,2);	
		
		% level k = \ell - 1:
		\filldraw[color= black!10!,fill=red!45!,very thin] (1,0) rectangle (1.5,0.5);
		\filldraw[color= black!10!,fill=red!70!,very thin] (1.5,0.5) rectangle (2,1);	
		\filldraw[color= black!10!,fill=red!30!,very thin] (2,3) rectangle (2.5,3.5);
		\filldraw[color= black!10!,fill=red!30!,very thin] (2.5,3) rectangle (3,3.5);
		\filldraw[color= black!10!,fill=red!10!,very thin] (2.5,1.5) rectangle (3,2);					
		
		% level k = \ell:
		\filldraw[color= black!10!,fill=red!15!,very thin] (1.5,1.25) rectangle (1.75,1.5);
		\filldraw[color= black!10!,fill=red!63!,very thin] (1.5,1.5) rectangle (1.75,1.75);
		
		\filldraw[color= black!10!,fill=red!30!,very thin] (2,1.5) rectangle (2.25,1.75);
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% ======================================				
		% overlay vertices to the created graph:
		% All verticies within a given depth class are separated by column.  
		% The node names are (row,col)
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% Left:	
		% level k = \ell vertices:
		
		% start vertex:
		\fill[cyan!30!] (0,0) rectangle (0.25,0.25);
		\node[circle,draw=cyan,fill=cyan,very thin,inner sep=0pt, minimum size=0.0625cm] (11) at (0.125, 0.125) {};
		%%%%%%%%%%%
		
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (21) at (0.125, 0.375) {};
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (31) at (0.125, 0.625) {};
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (41) at (0.125, 0.875) {};
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (51) at (0.125, 1.125) {};
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (61) at (0.125, 1.375) {};
		
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (12) at (0.375, 0.125) {};
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (62) at (0.375, 1.375) {};
		
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (13) at (0.625, 0.125) {};
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (63) at (0.625, 1.375) {};
		
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (14) at (0.875, 0.125) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (24) at (0.875, 0.375) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (34) at (0.875, 0.625) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (44) at (0.875, 0.875) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (54) at (0.875, 1.125) {};
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (64) at (0.875, 1.375) {};
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% Center:
		% level k = \ell:
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (15) at (1.125, 1.125) {};
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (25) at (1.125, 1.375) {};
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (35) at (1.125, 1.625) {};
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (45) at (1.125, 1.875) {};
		
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (16) at (1.375, 1.125) {};
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (46) at (1.375, 1.875) {};
		
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (17) at (1.625, 1.125) {};
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (47) at (1.625, 1.875) {};
		
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (18) at (1.875, 1.125) {};
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (48) at (1.875, 1.875) {};			
		
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (59) at (2.125, 1.125) {};
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (89) at (2.125, 1.875) {};
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (99) at (2.125, 2.125) {};
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (109) at (2.125, 2.375) {};
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (119) at (2.125, 2.625) {};
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (129) at (2.125, 2.875) {};
		
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (510) at (2.375, 1.125) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (610) at (2.375, 1.375) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (710) at (2.375, 1.625) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (810) at (2.375, 1.875) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (910) at (2.375, 2.125) {};
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (1310) at (2.375, 3.625) {};
		
		% goal vertex:
		\fill[green!30!] (2.25,3.75) rectangle (2.5,4);
		\node[circle,draw=green,fill=green,very thin,inner sep=0pt, minimum size=0.0625cm] (1410) at (2.375, 3.875) {};
		%%%%%%
		
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (511) at (2.625, 2.125) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (611) at (2.625, 2.375) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (711) at (2.625, 2.625) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (811) at (2.625, 2.875) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (911) at (2.625, 3.625) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (1011) at (2.625, 3.875) {};

		% level k = \ell - 1:
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (c13) at (2.25, 3.25) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (c34) at (2.75, 3.25) {};

		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% right:
		
		% ======================================				
		% overlay the vertex connectivity
		% each segment of code is for a vertex.  The organization is by column (same as node/vertex definition above)
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% Right:
		% level k = \ell 
		
		% vertex (1,1):
		\draw[-,blue] (11.north) -- (21.south);
		\draw[-,black] (11.east) -- (12.west);	
		% vertex (2,1):
		\draw[-,blue] (21.north) -- (31.south);
		% vertex (3,1):
		\draw[-,blue] (31.north) -- (41.south);
		% vertex (4,1):
		\draw[-,blue] (41.north) -- (51.south);
		% vertex (5,1):
		\draw[-,blue] (51.north) -- (61.south);
		% vertex (6,1):
		\draw[-,blue] (61.east) -- (62.west);		
		
		% vertex (1,2) 
		\draw[-,black] (12.east) -- (13.west);		
		% vertex (6,2) 
		\draw[-,blue] (62.east) -- (63.west);		
		
		%vertex (1,3):
		\draw[-,black] (13.east) -- (14.west);	
		%vertex (6,3):
		\draw[-,blue] (63.east) -- (64.west);	
		
		% vertex (1,4):
		\draw[-,black] (14.north) -- (24.south);
		% vertex (2,4):
		\draw[-,black] (24.north) -- (34.south);
		% vertex (3,4):
		\draw[-,black] (34.north) -- (44.south);
		% vertex (4,4):
		\draw[-,black] (44.north) -- (54.south);
		% vertex (5,4):
		\draw[-,black] (54.east) -- (15.west);
		% vertex (6,4):
		\draw[-,blue] (64.east) -- (25.west);
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% Center:		
		%vertex (1,5):
		\draw[-,black] (15.east) -- (16.west);
		%vertex (2,5):
		\draw[-,blue] (25.north) -- (35.south);
		%vertex (3,5):
		\draw[-,blue] (35.north) -- (45.south);
		%vertex (4,5):
		\draw[-,blue] (45.east) -- (46.west);
		
		%vertex (1,6)
		\draw[-,black] (16.east) -- (17.west);
		%vertex (4,6)
		\draw[-,blue] (46.east) -- (47.west);
		
		%vertex (1,7)
		\draw[-,black] (17.east) -- (18.west);
		%vertex (4,7)
		\draw[-,blue] (47.east) -- (48.west);
		
		%vertex (1,8)
		\draw[-,black] (18.east) -- (59.west);
		%vertex (4,8)
		\draw[-,blue] (48.east) -- (89.west);
		
		%vertex(5,9)
		\draw[-,black] (59.east) -- (510.west);
		%vertex(8,9)
		\draw[-,blue] (89.north) -- (99.south);
		%vertex(9,9)
		\draw[-,blue] (99.north) -- (109.south);
		%vertex(10,9)
		\draw[-,blue] (109.north) -- (119.south);
		%vertex(11,9)
		\draw[-,blue] (119.north) -- (129.south);
		%vertex(12,9)
		\draw[-,blue] (129.north) -- (c13.south);
		%vertex c13
		\draw[-,blue] (c13.north) -- (1310.south);
		
		%vertex(5,10)
		\draw[-,black] (510.north) -- (610.south);
		%vertex(6,10)
		\draw[-,black] (610.north) -- (710.south);
		%vertex(7,10)
		\draw[-,black] (710.north) -- (810.south);
		%vertex(8,10)
		\draw[-,black] (810.north) -- (910.south);
		%vertex(9,10)
		\draw[-,black] (910.east) -- (511.west);
		%vertex(13,10)
		\draw[-,blue] (1310.north) -- (1410.south);
		%vertex(14,10)
		\draw[-,black] (1410.east) -- (1011.west);
		
		%vertex (5,11)
		\draw[-,black] (511.north) -- (611.south);
		%vertex (6,11)
		\draw[-,black] (611.north) -- (711.south);
		%vertex (7,11)
		\draw[-,black] (711.north) -- (811.south);
		%vertex (8,11)
		\draw[-,black] (811.north) -- (c34.south);
		%vertex c34
		\draw[-,black] (c34.north) -- (911.south);
		%vertex (9,11)
		\draw[-,black] (911.north) -- (1011.south);
		
		% ===================================
		% add the zoom-in region:
		\draw[draw=magenta,very thick] (2,2.5) rectangle (3,4);
		
		% add cordinates to the end-points (corners) of the "zoom" box
		\coordinate (LR) at (3,2.5); 
		\coordinate (UR) at (3,4); 
		\coordinate (LL) at (2,2.5); 
		\coordinate (UL) at (2,4);
		
		\end{scope}
		% =============================================
		% Make picked-up "inset" of the environment:
		\begin{scope}[
		local bounding box=scope2,shift={($(scope1.north)+(0cm,0.0cm)$)},scale=0.7,every node/.append style={
			yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
		]
		
		% This picture is the environment (faded) and the connectivity of the graph:
		
		% ==============================================
		% draw the faded environment:
		% ======================================
		% draw level region(s) k = \ell - 1:
		\draw[step=0.5cm, black!10!] (0,0.99) grid (0.5,1.5); 
		
		% ======================================
		% finest level region k = \ell:
		\draw[step=0.25cm, black!10!] (0,0.49) grid (1,1);
		\draw[step=0.25cm, black!10!] (0,1.49) grid (1,2);
		
		% add obstacles:
		\filldraw[color=black!10!,fill=red!30!] (0,1) rectangle (0.5,1.5);
		\filldraw[color=black!10!,fill=red!30!] (0.5,1) rectangle (1,1.5);
		
		% ==============================================
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% ======================================				
		% overlay vertices to the created graph:
		% All verticies within a given depth class are separated by column.  
		% The node names are (row,col)
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% Center:
		% level k = \ell:							
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (119) at (0.125, 0.625) {};
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (129) at (0.125, 0.875) {};
		
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (1310) at (0.375, 1.625) {};
		
		% goal vertex:
		\fill[green!30!] (0.25,1.75) rectangle (0.5,2);
		\node[circle,draw=green,fill=green,very thin,inner sep=0pt, minimum size=0.0625cm] (1410) at (0.375, 1.875) {};
		%%%%%%
		
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (711) at (0.625, 0.625) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (811) at (0.625, 0.875) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (911) at (0.625, 1.625) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (1011) at (0.625, 1.875) {};
		
		% level k = \ell - 1:
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (c13) at (0.25, 1.25) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (c34) at (0.75, 1.25) {};
		
		% ======================================				
		% overlay the vertex connectivity
		% each segment of code is for a vertex.  The organization is by column (same as node/vertex definition above)
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% Right:
		
		%vertex(11,9)
		\draw[-,blue] (119.north) -- (129.south);
		%vertex(12,9)
		\draw[-,blue] (129.north) -- (c13.south);
		%vertex c13
		\draw[-,blue] (c13.north) -- (1310.south);
		
		%vertex(13,10)
		\draw[-,blue] (1310.north) -- (1410.south);
		%vertex(14,10)
		\draw[-,black] (1410.east) -- (1011.west);
		
		%vertex (7,11)
		\draw[-,black] (711.north) -- (811.south);
		%vertex (8,11)
		\draw[-,black] (811.north) -- (c34.south);
		%vertex c34
		\draw[-,black] (c34.north) -- (911.south);
		%vertex (9,11)
		\draw[-,black] (911.north) -- (1011.south);
		
		% ===================================
		% add the zoom-in region:
		\draw[draw=magenta] (0,0.5) rectangle (1,2);
		
		% the upper-left corner of the environment:
		\coordinate (LR2) at (1,0.49); 
		\coordinate (UR2) at (1,2); 
		\coordinate (LL2) at (0,0.49); 
		\coordinate (UL2) at (0,2);
		% ========================================================	
		\end{scope}
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% draw the "inset lines":
		\draw[-,magenta,thick,opacity=0.2] (LR) -- (LR2);
		\draw[-,magenta,thick,opacity=0.2] (UR) -- (UR2);
		\draw[-,magenta,thick,opacity=0.2] (LL) -- (LL2);
		\draw[-,magenta,thick,opacity=0.2] (UL) -- (UL2);
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		% ========================================================	
		%%%%%%% 
		% Make zoomed-in version of the environment:
		\begin{scope}[
		local bounding box=scope3,shift={($(scope1.east)+(8cm,0cm)$)},scale=2.2,every node/.append style={
			yslant=0.5,xslant=-1.2},yslant=0.5,xslant=-1.2
		]
		
		% This picture is the environment (faded) and the connectivity of the graph:
		
		% ==============================================
		% draw the faded environment:
		% the bounds of the environment are (0,0) and (4,4)	
		% ======================================
		% draw level region(s) k = \ell - 1:
		\draw[step=0.5cm, black!10!] (0,0.99) grid (0.5,1.5); 
		
		% ======================================
		% finest level region k = \ell:
		\draw[step=0.25cm, black!10!] (0,0.49) grid (1,1);
		\draw[step=0.25cm, black!10!] (0,1.49) grid (1,2);
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% add obstacles:
		\filldraw[color=black!10!,fill=red!30!] (0,1) rectangle (0.5,1.5);
		\filldraw[color=black!10!,fill=red!30!] (0.5,1) rectangle (1,1.5);
		
		% ==============================================
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% ======================================				
		% overlay vertices to the created graph:
		% All verticies within a given depth class are separated by column.  
		% The node names are (row,col)
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% Center:
		% level k = \ell:							
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (119) at (0.125, 0.625) {};
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (129) at (0.125, 0.875) {};
		
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (1310) at (0.375, 1.625) {};
		
		% goal vertex:
		\fill[green!30!] (0.25,1.75) rectangle (0.5,2);
		\node[circle,draw=green,fill=green,very thin,inner sep=0pt, minimum size=0.0625cm] (1410) at (0.375, 1.875) {};
		%%%%%%
		
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (711) at (0.625, 0.625) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (811) at (0.625, 0.875) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (911) at (0.625, 1.625) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (1011) at (0.625, 1.875) {};
		
		% level k = \ell - 1:
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (c13) at (0.25, 1.25) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (c34) at (0.75, 1.25) {};
		
		% ======================================				
		% overlay the vertex connectivity
		% each segment of code is for a vertex.  The organization is by column (same as node/vertex definition above)
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% Right:
		
		%vertex(11,9)
		\draw[-,blue] (119.north) -- (129.south);
		%vertex(12,9)
		\draw[-,blue] (129.north) -- (c13.south);
		%vertex c13
		\draw[-,blue] (c13.north) -- (1310.south);
		
		%vertex(13,10)
		\draw[-,blue] (1310.north) -- (1410.south);
		%vertex(14,10)
		\draw[-,black] (1410.east) -- (1011.west);
		
		%vertex (7,11)
		\draw[-,black] (711.north) -- (811.south);
		%vertex (8,11)
		\draw[-,black] (811.north) -- (c34.south);
		%vertex c34
		\draw[-,black] (c34.north) -- (911.south);
		%vertex (9,11)
		\draw[-,black] (911.north) -- (1011.south);
		
		% ===================================
		% add the zoom-in region:
		\draw[draw=magenta] (0,0.5) rectangle (1,2);
		
		%%%%%%%%%%%%%%%%%%%%%%%
		% add cordinates for the broken cells and the corners of the environment:
		\coordinate (BC1) at (0.25, 1.25); 
		\coordinate (BC2) at (0.75, 1.25); 
		
		% the corners of the environment:
		\coordinate (LR3) at (1,0.49); 
		\coordinate (UR3) at (1,2); 
		\coordinate (LL3) at (0,0.49); 
		\coordinate (UL3) at (0,2);
		
		% ========================================================	
		\end{scope}
		
		% ========================================================
		
		%%%%%%%%%%%%%%%%%%%%%%
		% Draw connections between the figure and larger, zoomed-in version
		\draw[-,magenta,opacity=0.5] (LR2) -- (UR3);
		\draw[-,magenta,opacity=0.5] (LL2) -- (UL3);
		%%%%%%%%%%%%%%%%%%%%%%
		
		% ============================================================
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% Make zoomed-in version of the environment with broken/refined cell:
		\begin{scope}[
		local bounding box=scope4,shift={($(scope3.center)+(2.4cm,-5cm)$)},scale=2.8,every node/.append style={
			yslant=0.5,xslant=-1.2},yslant=0.5,xslant=-1.2
		]
		
		% This picture is the environment (faded) and the connectivity of the graph:
		% ==============================================
		% draw the faded environment:
		% ======================================
		% finest level region k = \ell:
		\draw[step=0.25cm, black!10!] (0,0.49) grid (1,2);
		
		% add obstacles:
		\filldraw[color=black!10!,fill=red!15!] (0,1.25) rectangle (0.25,1.5);
		\filldraw[color=black!10!,fill=red!15!] (0.25,1.25) rectangle (0.5,1.5);
		
		\filldraw[color=black!10!,fill=red!15!] (0.75,1) rectangle (1,1.25);
		\filldraw[color=black!10!,fill=red!15!] (0.75,1.25) rectangle (1,1.5);

		% ==============================================
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% ======================================				
		% overlay vertices to the created graph:
		% All verticies within a given depth class are separated by column.  
		% The node names are (row,col)
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% Center:
		% level k = \ell:							
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (119) at (0.125, 0.625) {};
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (129) at (0.125, 0.875) {};
		
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (1310) at (0.375, 1.625) {};
		
		% goal vertex:
		\fill[green!30!] (0.25,1.75) rectangle (0.5,2);
		\node[circle,draw=green,fill=green,very thin,inner sep=0pt, minimum size=0.0625cm] (1410) at (0.375, 1.875) {};
		
		%%%%%%
		
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (711) at (0.625, 0.625) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (811) at (0.625, 0.875) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (911) at (0.625, 1.625) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (1011) at (0.625, 1.875) {};
		
		% new nodes (blue):
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (c133) at (0.375, 1.375) {};
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (c132) at (0.375, 1.125) {};
		\node[circle,draw=blue,fill=blue,very thin,inner sep=0pt, minimum size=0.0625cm] (c131) at (0.125, 1.125) {};
		
		% new nodes (black):
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (c341) at (0.625, 1.125) {};
		\node[circle,draw=black,fill=black,very thin,inner sep=0pt, minimum size=0.0625cm] (c342) at (0.625, 1.375) {}; 
		
		% ======================================				
		% overlay the vertex connectivity
		% each segment of code is for a vertex.  The organization is by column (same as node/vertex definition above)
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% Right:
		
		%vertex(11,9)
		\draw[-,blue] (119.north) -- (129.south);
		%vertex(12,9)
		\draw[-,blue] (129.north) -- (c131.south);
		%vertex c133
		\draw[-,blue] (c133.north) -- (1310.south);
		
		%vertex(13,10)
		\draw[-,blue] (1310.north) -- (1410.south);
		
		% vertex c132
		\draw[-,blue] (c131.east) -- (c132.west);
		
		%vertex c133
		\draw[-,blue] (c132.north) -- (c133.south);
		
		%vertex(14,10)
		\draw[-,black] (1410.east) -- (1011.west);
		
		%vertex (7,11)
		\draw[-,black] (711.north) -- (811.south);
		%vertex (8,11)
		\draw[-,black] (811.north) -- (c341.south);
		%vertex c341
		\draw[-,black] (c341.north) -- (c342.south);
		%vertex c342
		\draw[-,black] (c342.north) -- (911.south);
		%vertex (9,11)
		\draw[-,black] (911.north) -- (1011.south);
		
		% ===================================
		% add the zoom-in region:
		\draw[draw=magenta] (0,0.5) rectangle (1,2);
		
		%%%%%%%%%%%%%%%%%%%%%%%
		% add cordinates for the broken/new cells and the corners of the environment:
		\coordinate (BC11) at (0.375, 1.375); 
		\coordinate (BC12) at (0.125, 1.375); 
		\coordinate (BC13) at  (0.125, 1.125); 
		\coordinate (BC14) at (0.375, 1.125) ; 
		
		\coordinate (BC21) at (0.875,1.375); 
		\coordinate (BC22) at (0.625, 1.375); 
		\coordinate (BC23) at (0.625, 1.125); 
		\coordinate (BC24) at (0.875,1.125); 
		
		% the upper-left corner of the environment:
		% the corners of the environment:
		\coordinate (LR4) at (1,0.49); 
		\coordinate (UR4) at (1,2); 
		\coordinate (LL4) at (0,0.49); 
		\coordinate (UL4) at (0,2);
		% ========================================================	
		\end{scope}
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% draw abstraction connections (on abstraction model, right):
		\draw[-,black,opacity=0.35] (BC1) -- (BC11);
		\draw[-,black,opacity=0.35] (BC1) -- (BC12);
		\draw[-,black,opacity=0.35] (BC1) -- (BC13);
		\draw[-,black,opacity=0.35] (BC1) -- (BC14);
		
		\draw[-,black,opacity=0.35] (BC2) -- (BC21);
		\draw[-,black,opacity=0.35] (BC2) -- (BC22);
		\draw[-,black,opacity=0.35] (BC2) -- (BC23);
		\draw[-,black,opacity=0.35] (BC2) -- (BC24);
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		% Draw connections between the heirarchical model (on right):
		\draw[-,black,opacity=0.1] (LR3) -- (LR4);
		\draw[-,black,opacity=0.1] (UR3) -- (UR4);
		\draw[-,black,opacity=0.1] (UL3) -- (UL4);
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\end{tikzpicture}
